New Tools for Peak Memory Scheduling

We study scheduling of computation graphs to minimize peak memory consumption, an increasingly critical task due to the surge in popularity of large deep-learning models. This problem corresponds to the weighted version of the classical one-shot black pebbling game. We propose the notion of a dominant schedule to capture the idea of finding the ``best'' schedule for a subgraph and introduce new tools to compute and utilize dominant schedules. Surprisingly, we show that despite the strong requirements, a dominant schedule exists for any computation graph; and, moreover, that it is possible to compute the dominant schedule efficiently whenever we can find optimal schedules efficiently for a particular class of graphs (under mild technical conditions). We apply these new tools to analyze trees and series-parallel graphs. We show that the weighted one-shot black pebbling game is strongly NP-complete even when the graph is an out-tree -- or simpler still, a pumpkin, one of the simplest series-parallel graphs. On the positive side, we design a fixed-parameter tractable algorithm to find a dominant schedule (hence also a peak memory minimizing schedule) for series-parallel graphs when parameterized by the out-degree. This algorithm runs in time $2^{O(d \log d)} \cdot poly(n)$ for series-parallel graphs with $n$ nodes and maximum out-degree $d$; for pumpkins, we can improve the dependence on $d$ to $O(2^d \cdot poly(n))$.

==> figure/tikz-caduceus.tex <==
\begin{figure}
\centering
\begin{tikzpicture}[%
  auto,
  scale=0.8,
  hollownode/.style={
    circle,
    draw=black,
    inner sep=1pt,
  },
  blueblock/.style={
    rectangle,
    solid,
    draw=blue,
    fill=white,
    text=black,
    align=center,
  },
  redblock/.style={
    rectangle,
    solid,
    draw=red,
    fill=white,
    text=black,
    align=center,
  },
  ]
  \node[hollownode] (v1) at ( 0, 6) {$v_1$};
  \node[hollownode] (v2) at ( 0, 5) {$v_2$};
  \node[hollownode] (v3) at ( 0, 4) {$v_3$};
  \node[hollownode] (v4) at ( 0, 3) {$v_4$};
  \node[hollownode] (v5) at ( 0, 2) {$v_5$};
  \node[hollownode] (v6) at ( 0, 1) {$v_6$};
  \node[hollownode] (v7) at ( 0, 0) {$v_7$};
  
  \node[hollownode] (u1) at (-1, 4.5) {$u_1$};
  \node[hollownode] (u2) at (-1, 3.5) {$u_2$};
  
  \node[hollownode] (uu1) at (1, 3.5) {\phantom{$u_1$}};
  \node[hollownode] (uu2) at (1, 2.5) {\phantom{$u_2$}};
  \node[hollownode] (uu3) at (1, 1.5) {\phantom{$u_3$}};
  
  \draw[->] (v1) -- (v2);
  \draw[->] (v2) -- (v3);
  \draw[->] (v3) -- (v4);
  \draw[->] (v4) -- (v5);
  \draw[->] (v5) -- (v6);
  \draw[->] (v6) -- (v7);
  
  \draw[->] (v2) -- (u1);
  \draw[->] (u1) -- (u2);
  \draw[->] (u2) -- (v4);
  
  \draw[->] (v3) -- (uu1);
  \draw[->] (uu1) -- (uu2);
  \draw[->] (uu2) -- (uu3);
  \draw[->] (uu3) -- (v6);
  
  \draw[blue, thick, dotted] (-0.5, 6.5) rectangle (0.5, -1) node[blueblock] {Staff $\staff$};
  \draw[red, thick, dotted] (-1.5, 2.5) node[redblock] {Bend} -- (-1.5, 5.5) -- (0.6, 5.5) -- (0.6, 4.5) -- (-0.6, 4.5) -- (-0.6, 3.5) -- (0.6, 3.5) -- (0.6, 2.5) -- cycle;
\end{tikzpicture}
\caption{A caduceus graph with a seven-node staff $\staff$ (marked in blue) and two bends $\bends$ (one bend $\bend \in \bends$ is marked in red).}
\label{fig:tikz-caduceus}
\end{figure}

==> figure/tikz-hardness-segment.tex <==
\begin{figure}
\centering
\begin{tikzpicture}[%
  auto,
  scale=0.8,
  void/.style={
    circle,
    draw=black,
    inner sep=0pt,
  },
  ]
  \draw[color=white, fill=black!25] (1, 5) rectangle (4, 1);
  
  \node[void] (v1) at (0, 2) {}; \node [below=0.15cm of v1] {$\sz{v^i_k}$};
  \node[void] (p1) at (1, 5) {}; \node [above=0.15cm of p1] {$\sz{v^i_k} + \sz{v^i_{k-1}}$};
  \node[void] (v2) at (2, 3) {}; \node [below=0.15cm of v2] {$\sz{v^i_{k-1}}$};
  \node[void] (p2) at (3, 4) {}; \node [above right=0.15cm of p2] {$\sz{v^i_{k-1}} + \sz{v^i_{k-2}}$};
  \node[void] (v3) at (4, 1) {}; \node [below=0.15cm of v3] {$\sz{v^i_{k-2}}$};

  \draw (v1) -- (p1) -- (v2) -- (p2) -- (v3);
\end{tikzpicture}
\caption{Memory profile when moving from a branch node with odd index $k$ to the next branch node with odd index $k-2$.}
\label{fig:tikz-hardness-segment}
\end{figure}

==> figure/tikz-hardness.tex <==
\begin{figure}
\centering
\scalebox{.8}{
\begin{tikzpicture}[%
  auto,
  scale=1.0,
  hollownode/.style={
    circle,
    draw=black,
    inner sep=1pt,
    minimum size=35pt,
  },
  ]
  \node[hollownode]   (s) at ( 0, 0) {$s$};

  \node[hollownode] (v11) at (1.5,   2.5) {$v^1_{2m-1}$};
  \node[hollownode] (v21) at (1.5,  0.75) {$v^2_{2m-1}$};
  \node             (v31) at (1.5, -0.75) {$\vdots$};
  \node[hollownode] (v41) at (1.5, -2.25) {$v^n_{2m-1}$};

  \node[hollownode] (v12) at (  3,   2.5) {$v^1_{2m-2}$};
  \node[hollownode] (v22) at (  3,  0.75) {$v^2_{2m-2}$};
  \node             (v32) at (  3, -0.75) {$\vdots$};
  \node[hollownode] (v42) at (  3, -2.25) {$v^n_{2m-2}$};

  \node[hollownode] (v13) at (4.5,   2.5) {$v^1_{2m-3}$};
  \node[hollownode] (v23) at (4.5,  0.75) {$v^2_{2m-3}$};
  \node             (v33) at (4.5, -0.75) {$\vdots$};
  \node[hollownode] (v43) at (4.5, -2.25) {$v^n_{2m-3}$};

  \node             (v14) at (5.5,   2.5) {$\hdots$};
  \node             (v24) at (5.5,  0.75) {$\hdots$};
  \node             (v34) at (5.5, -0.75) {$\vdots$};
  \node             (v44) at (5.5, -2.25) {$\hdots$};

  \node[hollownode] (v15) at (6.5,   2.5) {$v^1_3$};
  \node[hollownode] (v25) at (6.5,  0.75) {$v^2_3$};
  \node             (v35) at (6.5, -0.75) {$\vdots$};
  \node[hollownode] (v45) at (6.5, -2.25) {$v^n_3$};

  \node[hollownode] (v16) at (  8,   2.5) {$v^1_2$};
  \node[hollownode] (v26) at (  8,  0.75) {$v^2_2$};
  \node             (v36) at (  8, -0.75) {$\vdots$};
  \node[hollownode] (v46) at (  8, -2.25) {$v^n_2$};

  \node[hollownode] (v17) at (9.5,   2.5) {$v^1_1$};
  \node[hollownode] (v27) at (9.5,  0.75) {$v^2_1$};
  \node             (v37) at (9.5, -0.75) {$\vdots$};
  \node[hollownode] (v47) at (9.5, -2.25) {$v^n_1$};

  \node[hollownode] (t) at (11, 0) {$t$};
  
  \draw[->] (s) edge (v11) (v11) edge (v12) (v12) edge (v13) (v15) edge (v16) (v16) edge (v17) (v17) edge (t);
  \draw[->] (s) edge (v21) (v21) edge (v22) (v22) edge (v23) (v25) edge (v26) (v26) edge (v27) (v27) edge (t);
  \draw[->] (s) edge (v41) (v41) edge (v42) (v42) edge (v43) (v45) edge (v46) (v46) edge (v47) (v47) edge (t);

  \node       at (-1.5, 4.5) {weight:};
  \node (v00) at (   0,   4) {$W$};
  \node (v01) at ( 1.5,   4) {$m a_i$};
  \node (v02) at (   3,   5) {$[\frac12(1)(2m)B - a_i]$};
  \node (v03) at ( 4.5,   4) {$(m-1) a_i$};
  \node (v05) at ( 6.5,   4) {$2 a_i$};
  \node (v06) at (   8,   5) {$[\frac12(m-1)(m+2)B - a_i]$};
  \node (v07) at ( 9.5,   4) {$a_i$};
  \node (v08) at (  11,   4) {$0$};

  \draw[dotted] (v00) -- (s);
  \foreach \x in {1, 2, 3, 5, 6, 7}
    \draw[dotted] (v0\x) -- (v1\x);
  \draw[dotted] (v08) -- (t);
\end{tikzpicture}
}
\caption{Reduction from 3-Partition to Weighted One-Shot Black Pebbling on a Pumpkin.}
\label{fig:tikz-hardness}
\end{figure}

==> figure/tikz-key-nodes-1.tex <==
\begin{figure}
\centering
\begin{tikzpicture}[%
  auto,
  scale=0.8,
  hollownode/.style={
    circle,
    draw=black,
    inner sep=1pt,
  },
  shadednode/.style={
    circle,
    draw=black,
    fill=yellow,
    inner sep=1pt,
  }
  ]

  \node[hollownode]  (s) at ( 0, 5) {$s$};
  \node[hollownode] (v0) at (-2, 4) {\vphantom{0}};
  \node[hollownode] (v1) at (-1, 4) {\vphantom{0}};
  \node[hollownode] (v2) at ( 1, 4) {\vphantom{0}};
  \node[hollownode] (v3) at ( 2, 4) {\vphantom{0}};
  \node[hollownode] (v4) at (-2, 3) {\vphantom{0}};
  \node[hollownode] (v5) at ( 1, 3) {\vphantom{0}};
  \node[hollownode] (v6) at ( 2, 3) {\vphantom{0}};
  \node[hollownode] (v7) at ( 0, 2) {\vphantom{0}};
  \node[hollownode] (v8) at ( 2, 2) {\vphantom{0}};
  \node[hollownode] (t) at ( 0, 1) {$t$};
  
  \draw[->]  (s) -- (v0);
  \draw[->]  (s) -- (v1);
  \draw[->]  (s) -- (v2);
  \draw[->]  (s) -- (v3);
  \draw[->]  (s) -- (v7);
  \draw[->] (v0) -- (v4);
  \draw[->] (v1) -- (v7);
  \draw[->] (v2) -- (v5);
  \draw[->] (v3) -- (v6);
  \draw[->] (v4) -- (t);
  \draw[->] (v5) -- (v7);
  \draw[->] (v6) -- (v8);
  \draw[->] (v7) -- (t);
  \draw[->] (v8) -- (t);


  \node[hollownode]  (ss) at (8, 6) {\vphantom{0}};
  \node[hollownode]  (sf) at (8, 5.5) {\vphantom{0}};
  \node[hollownode] (sr) at (11.5, 2.5) {$\releasevertex{s}$};
  \node[shadednode] (v0s) at (6, 4.5) {\vphantom{0}};
  \node[hollownode] (v0f) at (6, 4) {\vphantom{0}};
  \node[shadednode] (v1s) at (7, 4.5) {\vphantom{0}};
  \node[hollownode] (v1f) at (7, 4) {\vphantom{0}};
  \node[shadednode] (v2s) at (9, 4.5) {\vphantom{0}};
  \node[hollownode] (v2f) at (9, 4) {\vphantom{0}};
  \node[shadednode] (v3s) at (10, 4.5) {\vphantom{0}};
  \node[hollownode] (v3f) at (10, 4) {\vphantom{0}};
  \node[hollownode] (v4s) at (6, 3) {\vphantom{0}};
  \node[hollownode] (v4f) at (6, 2.5) {\vphantom{0}};
  \node[hollownode] (v5s) at (9, 3) {\vphantom{0}};
  \node[hollownode] (v5f) at (9, 2.5) {\vphantom{0}};
  \node[hollownode] (v6s) at (10, 3) {\vphantom{0}};
  \node[hollownode] (v6f) at (10, 2.5) {\vphantom{0}};
  \node[shadednode] (v7s) at (8, 1.5) {\vphantom{0}};
  \node[hollownode] (v7f) at (8, 1) {\vphantom{0}};
  \node[hollownode] (v8s) at (10, 1.5) {\vphantom{0}};
  \node[hollownode] (v8f) at (10, 1) {\vphantom{0}};
  \node[shadednode] (ts) at (8, 0) {\vphantom{0}};
  \node[hollownode] (tf) at (8, -0.5) {\vphantom{0}};


  
  \draw[->] (ss) -- (sf);
  \draw[->] (v0s) -- (v0f);
  \draw[->] (v1s) -- (v1f);
  \draw[->] (v2s) -- (v2f);
  \draw[->] (v3s) -- (v3f);
  \draw[->] (v4s) -- (v4f);
  \draw[->] (v5s) -- (v5f);
  \draw[->] (v6s) -- (v6f);
  \draw[->] (v7s) -- (v7f);
  \draw[->] (v8s) -- (v8f);
  \draw[->] (ts) -- (tf);
  
  \draw[->]  (sf) -- (v0s);
  \draw[->]  (sf) -- (v1s);
  \draw[->]  (sf) -- (v2s);
  \draw[->]  (sf) -- (v3s);
  \draw[->]  (sf) -- (v7s);
  \draw[->] (v0f) -- (v4s);
  \draw[->] (v1f) -- (v7s);
  \draw[->] (v2f) -- (v5s);
  \draw[->] (v3f) -- (v6s);
  \draw[->] (v4f) -- (ts);
  \draw[->] (v5f) -- (v7s);
  \draw[->] (v6f) -- (v8s);
  \draw[->] (v7f) -- (ts);
  \draw[->] (v8f) -- (ts);

  \draw[->] (v0s) -- (sr);
  \draw[->] (v1s) -- (sr);
  \draw[->] (v2s) -- (sr);
  \draw[->] (v3s) -- (sr);
  \draw[->] (v7s) -- (sr);
        
\end{tikzpicture}
\caption{A \sintree{} in the \truemem\ model (left) and its transformation to the node sum model (right). The key nodes of the node sum graph $G$ are highlighted.}
\label{fig:tikz-key-nodes}
\end{figure}

==> figure/tikz-key-nodes.tex <==
\begin{figure}
\centering
\begin{tikzpicture}[%
  auto,
  scale=0.8,
  hollownode/.style={
    circle,
    draw=black,
    inner sep=1pt,
  },
  shadednode/.style={
    circle,
    draw=black,
    fill=yellow,
    inner sep=1pt,
  }
  ]

  \node[hollownode]  (s) at ( 0, 4) {$s$};
  \node[shadednode] (v0) at (-2, 3) {\vphantom{0}};
  \node[shadednode] (v1) at (-1, 3) {\vphantom{0}};
  \node[shadednode] (v2) at ( 1, 3) {\vphantom{0}};
  \node[shadednode] (v3) at ( 2, 3) {\vphantom{0}};
  \node[hollownode] (v4) at (-2, 2) {\vphantom{0}};
  \node[hollownode] (v5) at ( 1, 2) {\vphantom{0}};
  \node[hollownode] (v6) at ( 2, 2) {\vphantom{0}};
  \node[shadednode] (v7) at ( 0, 1) {\vphantom{0}};
  \node[hollownode] (v8) at ( 2, 1) {\vphantom{0}};
  \node[shadednode] (v9) at ( 0, 0) {\vphantom{0}};
  \node[hollownode]  (t) at ( 0,-1) {$t$};
  
  \draw[->]  (s) -- (v0);
  \draw[->]  (s) -- (v1);
  \draw[->]  (s) -- (v2);
  \draw[->]  (s) -- (v3);
  \draw[->]  (s) -- (v7);
  \draw[->] (v0) -- (v4);
  \draw[->] (v1) -- (v7);
  \draw[->] (v2) -- (v5);
  \draw[->] (v3) -- (v6);
  \draw[->] (v4) -- (v9);
  \draw[->] (v5) -- (v7);
  \draw[->] (v6) -- (v8);
  \draw[->] (v7) -- (v9);
  \draw[->] (v8) -- (v9);
  \draw[->] (v9) --  (t);
\end{tikzpicture}
\caption{We guess the order of the key nodes of an \sintree{}, which are highlighted. There are at most $O(d)$ such nodes, where $d$ is the maximum out-degree in the overall SP-graph.}
\label{fig:tikz-key-nodes}
\end{figure}

==> figure/tikz-not-ideal.tex <==
\begin{figure}
\centering
\scalebox{0.8}{
\begin{tikzpicture}[%
  auto,
  scale=0.8,
  hollownode/.style={
    circle,
    draw=black,
    inner sep=1pt,
    minimum size=40pt,
  },
  redblock/.style={
    rectangle,
    solid,
    draw=red,
    fill=white,
    text=black,
    align=center,
  },
  ]
  \node[hollownode] (v1) at (0, 0)     {$v_1: 0$};
  \node[hollownode] (v2) at (-2, -2.5) {$v_2: +10$};
  \node[hollownode] (v3) at (-2, -5)   {$v_3: -9$};
  \node[hollownode] (v4) at (-4, -7.5) {$v_4: +4$};
  \node[hollownode] (v5) at (-4, -10)   {$v_5: -3$};
  \node[hollownode] (v6) at (0, -7.5) {$v_6: +4$};
  \node[hollownode] (v7) at (0, -10)   {$v_7: -3$};
  \node[hollownode] (v8) at (3, -2.5)  {$v_8: +9$};
  \node[hollownode] (v9) at (3, -5)    {$v_9: -5$};

  \draw[->] (v1) -- (v2);
  \draw[->] (v2) -- (v3);
  \draw[->] (v3) -- (v4);
  \draw[->] (v3) -- (v6);
  \draw[->] (v4) -- (v5);
  \draw[->] (v6) -- (v7);
  \draw[->] (v1) -- (v8);
  \draw[->] (v8) -- (v9);

  \draw[red, thick, dotted] (-5.3, -1.2) rectangle (1.3, -11.3) node[redblock] {$G_1$};
\end{tikzpicture}
}
\caption{Example graph to illustrate that not all peak memory minimizing schedules are equal. Nodes are labeled with their name $v_i$ and weight $w_{v_i}$. See \cref{ex:not-ideal}.}
% \caption{Example graph to illustrate that not all peak memory minimizing schedules are equal. Nodes are labeled with their name $v_i$ and weight $w_{v_i}$.}
% Node sum graph for \cref{ex:not-ideal}. Nodes are labeled with their name $v_i$ and weight $w_{v_i}$.}
\label{fig:tikz-not-ideal}
\end{figure}

==> figure/tikz-reduction0.tex <==
\begin{figure}
\centering
\begin{tikzpicture}[%
  auto,
  scale=0.8,
  hollowcluster/.style={
    ellipse,
    draw=black,
    inner sep=1pt,
    minimum height=100pt,
    minimum width=25pt,
  },
  shadednode/.style={
    circle,
    draw=black,
    fill=black!10,
    inner sep=1pt,
    minimum size=25pt,
  },
  ]
  \node[hollowcluster] (u1) at (0, 0) {$\delta^-(v)$};
  \node[shadednode] (v1) at (2, 0) {$v$};

  \draw[->] (u1) -- (v1);
  \draw[->] (u1.north east) -- (v1);
  \draw[->] (u1.south east) -- (v1);

  \draw[dashed] (6, -3) -- (6, 3);

  \node[hollowcluster] (u2) at (8, 0) {$\startvertex{\left[\delta^-(v)\right]}$};
  \node[shadednode] (v2) at (11, 0) {$\startvertex{v}$};
  \node[shadednode] (v3) at (11, -1.5) {$\finishvertex{v}$};

  \draw[->] (u2) -- (v2);
  \draw[->] (u2.north east) -- (v2);
  \draw[->] (u2.south east) -- (v2);
  \draw[->] (v2) -- (v3);
\end{tikzpicture}
\caption{When $|\delta^+(v)| = 0$, $v$ gets a start node and a finish node. Its would-be release node gets folded into its finish node. As a result, the start node has weight $w_{\startvertex{v}} = \scratchfn(v) + \sizefn(v)$ and the finish node has weight $w_{\finishvertex{v}} = - \scratchfn(v) - \sizefn(v) - \sum_{u : \delta^+(u) = \{v\}} \sizefn(u)$.}
\label{fig:tikz-reduction0}
\end{figure}

==> figure/tikz-reduction0a.tex <==
\begin{figure}
\centering
\begin{tikzpicture}[%
  auto,
  scale=0.8,
  hollowcluster/.style={
    ellipse,
    draw=black,
    inner sep=1pt,
    minimum height=100pt,
    minimum width=25pt,
  },
  shadednode/.style={
    circle,
    draw=black,
    fill=black!10,
    inner sep=1pt,
    minimum size=25pt,
  },
  ]
  \node[hollowcluster] (u1) at (0, 0) {$\delta^-(v)$};
  \node[shadednode] (v1) at (2, 0) {$v$};

  \draw[->] (u1) -- (v1);
  \draw[->] (u1.north east) -- (v1);
  \draw[->] (u1.south east) -- (v1);

  \draw[dashed] (6, -3) -- (6, 3);

  \node[hollowcluster] (u2) at (8, 0) {$\finishvertex{\left[\delta^-(v)\right]}$};
  \node[shadednode] (v2) at (11, 0) {$\startvertex{v}$};
  \node[shadednode] (v3) at (13, 0) {$\finishvertex{v}$};

  \draw[->] (u2) -- (v2);
  \draw[->] (u2.north east) -- (v2);
  \draw[->] (u2.south east) -- (v2);
  \draw[->] (v2) -- (v3);
\end{tikzpicture}
\caption{When $|\delta^+(v)| = 0$, $v$ gets a start node and a finish node. Its would-be release node gets folded into its finish node. As a result, the start node has weight $w_{\startvertex{v}} = \scratchfn(v) + \sizefn(v)$ and the finish node has weight $w_{\finishvertex{v}} = - \scratchfn(v) - \sizefn(v) - \sum_{u : \delta^+(u) = \{v\}} \sizefn(u)$.}
\label{fig:tikz-reduction0}
\end{figure}

==> figure/tikz-reduction1.tex <==
\begin{figure}
\centering
\begin{tikzpicture}[%
  auto,
  scale=0.8,
  hollownode/.style={
    circle,
    draw=black,
    inner sep=1pt,
    minimum size=25pt,
  },
  hollowcluster/.style={
    ellipse,
    draw=black,
    inner sep=1pt,
    minimum height=100pt,
    minimum width=25pt,
  },
  shadednode/.style={
    circle,
    draw=black,
    fill=black!10,
    inner sep=1pt,
    minimum size=25pt,
  },
  ]
  \node[hollowcluster] (u1) at (0, 0) {$\delta^-(v)$};
  \node[shadednode] (v1) at (2, 0) {$v$};
  \node[hollownode] (w1) at (4, 0) {$w$};

  \draw[->] (u1) -- (v1);
  \draw[->] (u1.north east) -- (v1);
  \draw[->] (u1.south east) -- (v1);
  \draw[->] (v1) -- (w1);

  \draw[dashed] (6, -3) -- (6, 3);

  \node[hollowcluster] (u2) at (8, 0) {$\startvertex{\left[\delta^-(v)\right]}$};
  \node[shadednode] (v2) at (11, 0) {$\startvertex{v}$};
  \node[shadednode] (v3) at (11, -1.5) {$\finishvertex{v}$};
  \node[hollownode] (w2) at (13, 0) {$\startvertex{w}$};

  \draw[->] (u2) -- (v2);
  \draw[->] (u2.north east) -- (v2);
  \draw[->] (u2.south east) -- (v2);
  \draw[->] (v2) -- (v3);
  \draw[->] (v2) -- (w2);
\end{tikzpicture}
\caption{When $|\delta^+(v)| = 1$, $v$ gets a start node and a finish node. Its would-be release node gets folded into the finish node of its unique consumer. As a result, the start node has weight $w_{\startvertex{v}} = \scratchfn(v) + \sizefn(v)$ and the finish node has weight $w_{\finishvertex{v}} = - \scratchfn(v) - \sum_{u : \delta^+(u) = \{v\}} \sizefn(u)$.}
\label{fig:tikz-reduction1}
\end{figure}

==> figure/tikz-reduction1a.tex <==
\begin{figure}
\centering
\begin{tikzpicture}[%
  auto,
  scale=0.8,
  hollownode/.style={
    circle,
    draw=black,
    inner sep=1pt,
    minimum size=25pt,
  },
  hollowcluster/.style={
    ellipse,
    draw=black,
    inner sep=1pt,
    minimum height=100pt,
    minimum width=25pt,
  },
  shadednode/.style={
    circle,
    draw=black,
    fill=black!10,
    inner sep=1pt,
    minimum size=25pt,
  },
  ]
  \node[hollowcluster] (u1) at (0, 0) {$\delta^-(v)$};
  \node[shadednode] (v1) at (2, 0) {$v$};
  \node[hollownode] (w1) at (4, 0) {$w$};

  \draw[->] (u1) -- (v1);
  \draw[->] (u1.north east) -- (v1);
  \draw[->] (u1.south east) -- (v1);
  \draw[->] (v1) -- (w1);

  \draw[dashed] (6, -3) -- (6, 3);

  \node[hollowcluster] (u2) at (8, 0) {$\finishvertex{\left[\delta^-(v)\right]}$};
  \node[shadednode] (v2) at (11, 0) {$\startvertex{v}$};
  \node[shadednode] (v3) at (13, 0) {$\finishvertex{v}$};
  \node[hollownode] (w2) at (15, 0) {$\startvertex{w}$};
  
  \draw[->] (u2) -- (v2);
  \draw[->] (u2.north east) -- (v2);
  \draw[->] (u2.south east) -- (v2);
  \draw[->] (v2) -- (v3);
  \draw[->] (v3) -- (w2);
\end{tikzpicture}
\caption{When $|\delta^+(v)| = 1$, $v$ gets a start node and a finish node. Its would-be release node gets folded into the finish node of its unique consumer. As a result, the start node has weight $w_{\startvertex{v}} = \scratchfn(v) + \sizefn(v)$ and the finish node has weight $w_{\finishvertex{v}} = - \scratchfn(v) - \sum_{u : \delta^+(u) = \{v\}} \sizefn(u)$.}
\label{fig:tikz-reduction1}
\end{figure}

==> figure/tikz-reduction2.tex <==
\begin{figure}
\centering
\begin{tikzpicture}[%
  auto,
  scale=0.8,
  hollownode/.style={
    circle,
    draw=black,
    inner sep=1pt,
    minimum size=25pt,
  },
  hollowcluster/.style={
    ellipse,
    draw=black,
    inner sep=1pt,
    minimum height=100pt,
    minimum width=25pt,
  },
  shadednode/.style={
    circle,
    draw=black,
    fill=black!10,
    inner sep=1pt,
    minimum size=25pt,
  },
  ]
  \node[hollowcluster] (u1) at (0, 0) {$\delta^-(v)$};
  \node[shadednode] (v1) at (2, 0) {$v$};
  \node[hollowcluster] (w1) at (4, 0) {$\delta^+(v)$};

  \draw[->] (u1) -- (v1);
  \draw[->] (u1.north east) -- (v1);
  \draw[->] (u1.south east) -- (v1);
  \draw[->] (v1) -- (w1);
  \draw[->] (v1) -- (w1.north west);
  \draw[->] (v1) -- (w1.south west);

  \draw[dashed] (6, -3) -- (6, 3);

  \node[hollowcluster] (u2) at (8, 0) {$\startvertex{\left[\delta^-(v)\right]}$};
  \node[shadednode] (v2) at (11, 0) {$\startvertex{v}$};
  \node[shadednode] (v3) at (11, -1.5) {$\finishvertex{v}$};
  \node[hollowcluster] (w2) at (14, 0) {$\startvertex{\left[\delta^+(v)\right]}$};
  \node[shadednode] (v4) at (17, 0) {$\releasevertex{v}$};

  \draw[->] (u2) -- (v2);
  \draw[->] (u2.north east) -- (v2);
  \draw[->] (u2.south east) -- (v2);
  \draw[->] (v2) -- (v3);
  \draw[->] (v2) -- (w2);
  \draw[->] (v2) -- (w2.north west);
  \draw[->] (v2) -- (w2.south west);
  \draw[->] (w2) -- (v4);
  \draw[->] (w2.north east) -- (v4);
  \draw[->] (w2.south east) -- (v4);
\end{tikzpicture}
\caption{When $|\delta^+(v)| \ge 2$, $v$ gets a start node, a finish node, and a release node. As a result, the start node has weight $w_{\startvertex{v}} = \scratchfn(v) + \sizefn(v)$, the finish node has weight $w_{\finishvertex{v}} = - \scratchfn(v) - \sum_{u : \delta^+(u) = \{v\}} \sizefn(u)$, and the release node has weight $w_{\releasevertex{v}} = -\sizefn(v)$.}
\label{fig:tikz-reduction2}
\end{figure}

==> figure/tikz-reduction2a.tex <==
\begin{figure}
\centering
\begin{tikzpicture}[%
  auto,
  scale=0.8,
  hollownode/.style={
    circle,
    draw=black,
    inner sep=1pt,
    minimum size=25pt,
  },
  hollowcluster/.style={
    ellipse,
    draw=black,
    inner sep=1pt,
    minimum height=100pt,
    minimum width=25pt,
  },
  shadednode/.style={
    circle,
    draw=black,
    fill=black!10,
    inner sep=1pt,
    minimum size=25pt,
  },
  ]
  \node[hollowcluster] (u1) at (0, 0) {$\delta^-(v)$};
  \node[shadednode] (v1) at (2, 0) {$v$};
  \node[hollowcluster] (w1) at (4, 0) {$\delta^+(v)$};

  \draw[->] (u1) -- (v1);
  \draw[->] (u1.north east) -- (v1);
  \draw[->] (u1.south east) -- (v1);
  \draw[->] (v1) -- (w1);
  \draw[->] (v1) -- (w1.north west);
  \draw[->] (v1) -- (w1.south west);

  \draw[dashed] (6, -3) -- (6, 3);

  \node[hollowcluster] (u2) at (8, 0) {$\finishvertex{\left[\delta^-(v)\right]}$};
  \node[shadednode] (v2) at (11, 0) {$\startvertex{v}$};
  \node[shadednode] (v3) at (13, 0) {$\finishvertex{v}$};
  \node[hollowcluster] (w2) at (16, 0) {$\startvertex{\left[\delta^+(v)\right]}$};
  \node[shadednode] (v4) at (19, 0) {$\releasevertex{v}$};

  \draw[->] (u2) -- (v2);
  \draw[->] (u2.north east) -- (v2);
  \draw[->] (u2.south east) -- (v2);
  \draw[->] (v2) -- (v3);
  \draw[->] (v3) -- (w2);
  \draw[->] (v3) -- (w2.north west);
  \draw[->] (v3) -- (w2.south west);
  \draw[->] (w2) -- (v4);
  \draw[->] (w2.north east) -- (v4);
  \draw[->] (w2.south east) -- (v4);
\end{tikzpicture}
\caption{When $|\delta^+(v)| \ge 2$, $v$ gets a start node, a finish node, and a release node. As a result, the start node has weight $w_{\startvertex{v}} = \scratchfn(v) + \sizefn(v)$, the finish node has weight $w_{\finishvertex{v}} = - \scratchfn(v) - \sum_{u : \delta^+(u) = \{v\}} \sizefn(u)$, and the release node has weight $w_{\releasevertex{v}} = -\sizefn(v)$.}
\label{fig:tikz-reduction2}
\end{figure}

==> figure/tikz-segments.tex <==
\begin{figure}
\centering
\begin{tikzpicture}[%
  auto,
  scale=0.8,
  void/.style={
    circle,
    draw=black,
    inner sep=0pt,
  },
  ]
  \node[void] (v-2) at (-5, 2) {}; \node [below=0.15cm of v-2] {$\valley{-2}$};
  \node[void] (p-2) at (-4, 3) {}; \node [above=0.15cm of p-2] {$\peak{-2}$};
  \node[void] (v-1) at (-3, 1) {}; \node [below=0.15cm of v-1] {$\valley{-1}$};
  \node[void] (p-1) at (-2, 4) {}; \node [above=0.15cm of p-1] {$\peak{-1}$};
  \node[void] (v+0) at (-1, 0) {}; \node [below=0.15cm of v+0] {$\valley{ 0}$};
  \node[void] (p+0) at ( 0, 6) {}; \node [above=0.15cm of p+0] {$\peak{ 0}$};
  \node[void] (v+1) at ( 1, 0) {}; \node [below=0.15cm of v+1] {$\valley{ 1}$};
  \node[void] (p+1) at ( 2, 5) {}; \node [above=0.15cm of p+1] {$\peak{ 1}$};
  \node[void] (v+2) at ( 3, 2) {}; \node [below=0.15cm of v+2] {$\valley{ 2}$};
  \node[void] (p+2) at ( 4, 4) {}; \node [above=0.15cm of p+2] {$\peak{ 2}$};
  \node[void] (v+3) at ( 5, 3) {}; \node [below=0.15cm of v+3] {$\valley{ 3}$};
  
  \draw (v-2) -- (p-2) -- (v-1) -- (p-1) -- (v+0) -- (p+0) -- (v+1) -- (p+1) -- (v+2) -- (p+2) -- (v+3);
  
  \draw [decorate, decoration = {calligraphic brace, amplitude=5pt}] (-1.1, -1.2) --  (-4.9, -1.2);
  \node (negative) at (-3, -2) {negative segments};
  \draw [decorate, decoration = {calligraphic brace, amplitude=5pt}] (4.9, -1.2) --  (-0.9, -1.2);
  \node (negative) at (2, -2) {nonnegative segments};
  
  \draw[dashed] (v-1) -- (-3, 7.1);
  \draw[dashed] (v+0) -- (-1, 7.1);
  \draw[dashed] (v+1) -- (1, 7.1);
  \draw[dashed] (v+2) -- (3, 7.1);
  
  \draw[->] (-5, 0) -- (-1.1, 0);
  \node (mincut) at (-6.8, 0) {leftmost min-cut};
\end{tikzpicture}
\caption{High-level view of a segment decomposition as given by \cref{defn:segments}. The decomposition begin at the leftmost min-cut, then recursively finds peaks and valleys going in both directions. Boundaries between segments are denoted with dashed vertical lines. In general, a memory profile might not transition in perfectly straight lines between peaks and valleys, but it must stay between the closest peak and valley due to \cref{lem:segment-peak-valley}.}
\label{fig:tikz-segments}
\end{figure}

==> figure/tikz-sintree.tex <==
\begin{figure}
\centering
\begin{tikzpicture}[%
  auto,
  scale=0.8,
  hollownode/.style={
    circle,
    draw=black,
    inner sep=1pt,
  },
  shadednode/.style={
    circle,
    draw=black,
    fill=yellow,
    inner sep=1pt,
  }
  ]
  \node[hollownode] (v0) at ( 0, 4) {0};
  \node[hollownode] (v1) at (-1, 3) {1};
  \node[shadednode] (v2) at ( 1, 3) {2};
  \node[hollownode] (v3) at (-2, 2) {3};
  \node[shadednode] (v4) at ( 0, 2) {4};
  \node[shadednode] (v5) at ( 1, 2) {5};
  \node[shadednode] (v6) at ( 2, 2) {6};
  \node[hollownode] (v7) at (-1, 1) {7};
  \node[shadednode] (v8) at ( 1, 1) {8};
  \node[hollownode] (v9) at ( 0, 0) {9};
  
  \draw[->] (v0) -- (v1);
  \draw[->] (v0) -- (v2);
  \draw[->] (v1) -- (v3);
  \draw[->] (v1) -- (v7);
  \draw[->] (v2) -- (v4);
  \draw[->] (v2) -- (v5);
  \draw[->] (v2) -- (v6);
  \draw[->] (v3) -- (v7);
  \draw[->] (v4) -- (v8);
  \draw[->] (v5) -- (v8);
  \draw[->] (v6) -- (v8);
  \draw[->] (v7) -- (v9);
  \draw[->] (v8) -- (v9);
\end{tikzpicture}
\caption{Locating a \sintree{} in an SP graph. The nodes are labeled with their order from an initial topological sort. Node $2$ is the last node with out-degree at least two. Algorithm~\ref{alg:sintree} identifies the set of yellow nodes.}
\label{fig:tikz-sintree}
\end{figure}
